Computing largest circles separating two sets of segments

A circle $C$ separates two planar sets if it encloses one of the sets and its open interior disk does not meet the other set. A separating circle is a largest one if it cannot be locally increased while still separating the two given sets. An Theta(n log n) optimal algorithm is proposed to find all largest circles separating two given sets of line segments when line segments are allowed to meet only at their endpoints. In the general case, when line segments may intersect $\Omega(n^2)$ times, our algorithm can be adapted to work in O(n alpha(n) log n) time and O(n \alpha(n)) space, where alpha(n) represents the extremely slowly growing inverse of the Ackermann function.

==> (inline-ps-0) <==

\the\jpdrawx \space 100 div
\the\jpdrawx \space 100 div scale
%%BoundingBox: 0 0 280 157
% initial value of unitlength : 1.000000
/Ellipse { gsave moveto setgray /savematrix matrix
currentmatrix def currentpoint translate rotate newpath
scale arc closepath savematrix setmatrix stroke grestore 0 setgray} def
/EllipseColor { gsave moveto setgray /savematrix matrix
currentmatrix def currentpoint translate rotate newpath
scale arc closepath savematrix setmatrix fill grestore 0 setgray} def
/EllipseRVB { gsave moveto setrgbcolor /savematrix matrix
currentmatrix def currentpoint translate rotate newpath
scale arc closepath savematrix setmatrix fill grestore 0 setgray} def
/EllipseBRVB { gsave moveto setrgbcolor /savematrix matrix
currentmatrix def currentpoint translate rotate newpath
scale arc closepath savematrix setmatrix stroke grestore 0 setgray} def
/Ligne { gsave moveto currentpoint translate 0 0 moveto
lineto currentpoint stroke moveto closepath grestore} def
/LigneRVB { gsave setrgbcolor moveto currentpoint translate 0 0 moveto
lineto currentpoint stroke moveto closepath grestore 0 setgray} def
/ArrowNoire {gsave 0 setgray moveto currentpoint
translate 0 0 moveto lineto lineto lineto lineto 
currentpoint fill moveto closepath grestore 0 setgray} def
/ArrowRVB {gsave setrgbcolor moveto currentpoint
translate 0 0 moveto lineto lineto lineto lineto 
currentpoint fill moveto closepath grestore 0 setgray} def
/RectangleNoir {gsave setgray moveto currentpoint
translate 0 0 moveto lineto lineto lineto lineto 
currentpoint fill moveto closepath grestore 0 setgray} def
/RectangleRVB {gsave setrgbcolor moveto currentpoint
translate 0 0 moveto lineto lineto lineto lineto 
currentpoint fill moveto closepath grestore 0 setgray} def
/Rectangle {gsave moveto currentpoint
translate 0 0 moveto lineto lineto lineto lineto 
currentpoint stroke moveto closepath grestore} def
/OpenPoly {gsave moveto currentpoint translate 0 0 moveto} def
/Li {lineto} def
/ClosePnoir {currentpoint fill moveto closepath grestore 0 setgray} def
/ClosePoly {currentpoint stroke moveto closepath grestore 0 setgray} def
gsave
 /ulx where{pop ulx uly scale} if
 %currentpoint translate
0.3 setlinewidth
[] 0  setdash
0 0  45.592 0 360 1 1   0.000 0 212.499  66.997 Ellipse
 42.909  46.265 157.411  74.406 Ligne
 57.305 -61.905 223.139 122.472 Ligne
 22.819   1.802 200.320 120.671 Ligne
 10.698  49.313 157.411  74.406 Ligne
 45.213  21.784 167.698 123.307 Ligne
 52.611 -36.992 212.910 145.091 Ligne
 14.923 -47.532 265.521 108.099 Ligne
-65.451  13.922  78.968  26.956 Ligne
 24.199  14.557  78.968  26.956 Ligne
 13.564 -12.742 103.167  41.513 Ligne
-66.175 -12.331 116.320  28.361 Ligne
-36.629  24.848  50.145  16.030 Ligne
207.156 112.209 OpenPoly
-16.852 -10.687 Li
 -1.233 -24.661 Li
-21.784 -35.348 Li
  3.699 -51.789 Li
  3.288 -39.458 Li
 20.551 -18.085 Li
  0.000   0.000 Li
ClosePoly
235.517  80.972 OpenPoly
-13.564 -15.208 Li
  6.165 -31.649 Li
  0.000   0.000 Li
ClosePoly
195.647  57.543 OpenPoly
 -9.043  -3.288 Li
  9.865 -20.551 Li
  0.000   0.000 Li
ClosePoly
0 0  45.592 0 360 1 1   0.000 0  55.488  78.506 Ellipse
 42.909  46.265   0.400  85.914 Ligne
 22.819   1.802  43.309 132.179 Ligne
 57.305 -61.905  66.128 133.981 Ligne
 10.698  49.313   0.400  85.914 Ligne
 45.213  21.784  10.687 134.816 Ligne
 52.611 -36.992  55.899 156.600 Ligne
 14.923 -47.532 108.510 119.608 Ligne
 45.213 108.921 OpenPoly
-16.852 -10.687 Li
 -1.233 -24.661 Li
-21.784 -35.348 Li
  3.699 -51.789 Li
  3.288 -39.458 Li
 20.551 -18.085 Li
  0.000   0.000 Li
ClosePoly
 68.641 113.031 OpenPoly
 -9.043  -3.288 Li
  9.865 -20.551 Li
  0.000   0.000 Li
ClosePoly
 83.849  88.781 OpenPoly
-13.564 -15.208 Li
  6.165 -31.649 Li
  0.000   0.000 Li
ClosePoly
grestore

==> (inline-ps-1) <==

\the\jpdrawx \space 100 div
\the\jpdrawx \space 100 div scale
%%BoundingBox: 0 0 286 346
% initial value of unitlength : 1.000000
/Ellipse { gsave moveto setgray /savematrix matrix
currentmatrix def currentpoint translate rotate newpath
scale arc closepath savematrix setmatrix stroke grestore 0 setgray} def
/EllipseColor { gsave moveto setgray /savematrix matrix
currentmatrix def currentpoint translate rotate newpath
scale arc closepath savematrix setmatrix fill grestore 0 setgray} def
/EllipseRVB { gsave moveto setrgbcolor /savematrix matrix
currentmatrix def currentpoint translate rotate newpath
scale arc closepath savematrix setmatrix fill grestore 0 setgray} def
/EllipseBRVB { gsave moveto setrgbcolor /savematrix matrix
currentmatrix def currentpoint translate rotate newpath
scale arc closepath savematrix setmatrix stroke grestore 0 setgray} def
/Ligne { gsave moveto currentpoint translate 0 0 moveto
lineto currentpoint stroke moveto closepath grestore} def
/LigneRVB { gsave setrgbcolor moveto currentpoint translate 0 0 moveto
lineto currentpoint stroke moveto closepath grestore 0 setgray} def
/ArrowNoire {gsave 0 setgray moveto currentpoint
translate 0 0 moveto lineto lineto lineto lineto 
currentpoint fill moveto closepath grestore 0 setgray} def
/ArrowRVB {gsave setrgbcolor moveto currentpoint
translate 0 0 moveto lineto lineto lineto lineto 
currentpoint fill moveto closepath grestore 0 setgray} def
/RectangleNoir {gsave setgray moveto currentpoint
translate 0 0 moveto lineto lineto lineto lineto 
currentpoint fill moveto closepath grestore 0 setgray} def
/RectangleRVB {gsave setrgbcolor moveto currentpoint
translate 0 0 moveto lineto lineto lineto lineto 
currentpoint fill moveto closepath grestore 0 setgray} def
/Rectangle {gsave moveto currentpoint
translate 0 0 moveto lineto lineto lineto lineto 
currentpoint stroke moveto closepath grestore} def
/OpenPoly {gsave moveto currentpoint translate 0 0 moveto} def
/Li {lineto} def
/ClosePnoir {currentpoint fill moveto closepath grestore 0 setgray} def
/ClosePoly {currentpoint stroke moveto closepath grestore 0 setgray} def
gsave
 /ulx where{pop ulx uly scale} if
 %currentpoint translate
0.3 setlinewidth
[] 0  setdash
[2] 0 setdash 
0 0  45.592 0 360 1 1   0.000 0  87.548 277.030 Ellipse
[] 0  setdash
 42.909 -46.265  14.786  83.839 Ligne
 45.213 -21.784 173.452  31.649 Ligne
196.880 109.743 OpenPoly
-16.852 -10.687 Li
 -1.233 -24.661 Li
-21.784 -35.348 Li
  3.699 -51.789 Li
  3.288 -39.458 Li
 20.551 -18.085 Li
  0.000   0.000 Li
ClosePoly
226.885 121.252 OpenPoly
 -9.043  -3.288 Li
  9.865 -20.551 Li
  0.000   0.000 Li
ClosePoly
227.296 281.140 OpenPoly
-13.564 -15.208 Li
  6.165 -31.649 Li
  0.000   0.000 Li
ClosePoly
0 0  45.592 0 360 1 1   0.000 0 217.843 276.619 Ellipse
 99.057   0.000 175.096 230.584 Ligne
 99.057   0.000 179.206 322.654 Ligne
-28.772 -32.882  30.005 323.065 Ligne
 30.005  34.115 149.202 288.539 Ligne
 11.920  37.403 149.202 288.950 Ligne
 41.924  19.318 161.121 326.353 Ligne
 75.217 -23.017 203.046 345.671 Ligne
 25.072 -16.441 175.096 230.584 Ligne
 29.183  10.276 200.169 214.143 Ligne
 32.471  -9.865 229.351 224.419 Ligne
 12.331  16.030 261.822 214.554 Ligne
195.236 302.924 OpenPoly
-16.852 -10.687 Li
 -1.233 -24.661 Li
-21.784 -35.348 Li
  3.699 -51.789 Li
  3.288 -39.458 Li
 20.551 -18.085 Li
  0.000   0.000 Li
ClosePoly
0 0  45.592 0 360 1 1   0.000 0 217.843  87.959 Ellipse
 10.698 -49.313  14.786  84.250 Ligne
222.364 311.145 OpenPoly
 -9.043  -3.288 Li
  9.865 -20.551 Li
  0.000   0.000 Li
ClosePoly
248.669  94.124 OpenPoly
 13.564 -15.208 Li
 -6.165 -31.649 Li
  0.000   0.000 Li
ClosePoly
 12.331  16.030 112.620 214.965 Ligne
 11.920  37.403   0.000 289.361 Ligne
 30.005  34.115   0.000 288.950 Ligne
 99.057   0.000  30.005 323.065 Ligne
 41.924  19.318  11.920 326.764 Ligne
 75.217 -23.017  53.844 346.082 Ligne
0 0  45.592 0 360 1 1   0.000 0  50.967 277.030 Ellipse
 71.107 301.691 OpenPoly
-16.852 -10.687 Li
 -1.233 -24.661 Li
-21.784 -35.348 Li
  3.699 -51.789 Li
  3.288 -39.458 Li
 20.551 -18.085 Li
  0.000   0.000 Li
ClosePoly
 99.057   0.000  25.894 230.995 Ligne
 25.072 -16.441  25.894 230.995 Ligne
 29.183  10.276  50.967 214.554 Ligne
 32.471  -9.865  80.150 224.830 Ligne
 10.698  49.313 162.754  95.368 Ligne
 45.213  21.784 173.041 144.680 Ligne
 42.909  46.265 162.754  95.779 Ligne
 22.819   1.802 205.663 141.633 Ligne
 10.698  49.313  14.786  99.478 Ligne
 45.213  21.784  25.072 148.791 Ligne
 22.819   1.802  57.695 145.743 Ligne
 42.909  46.265  14.786  99.889 Ligne
0 0  45.592 0 360 1 1   0.000 0  69.874  92.069 Ellipse
 59.598 122.896 OpenPoly
-16.852 -10.687 Li
 -1.233 -24.661 Li
-21.784 -35.348 Li
  3.699 -51.789 Li
  3.288 -39.458 Li
 20.551 -18.085 Li
  0.000   0.000 Li
ClosePoly
 83.027 127.006 OpenPoly
 -9.043  -3.288 Li
  9.865 -20.551 Li
  0.000   0.000 Li
ClosePoly
 98.235 102.345 OpenPoly
-13.564 -15.208 Li
  6.165 -31.649 Li
  0.000   0.000 Li
ClosePoly
 44.391 -13.153 205.101  34.526 Ligne
  9.865  16.030 249.491  21.373 Ligne
 -6.576  21.373 259.356  36.581 Ligne
 31.238  -0.411 252.780  58.776 Ligne
-20.140 -45.624 135.638  61.654 Ligne
-45.213  -2.877 115.498  16.030 Ligne
 25.072  -9.454  80.561 147.557 Ligne
 -1.644 -15.619 105.633 138.104 Ligne
 27.539   0.411 103.989 122.485 Ligne
-36.581  47.268 131.117 122.896 Ligne
-24.250   0.000  94.535 170.575 Ligne
 39.458  -3.699 217.843 166.465 Ligne
 28.361 -28.361 257.301 162.765 Ligne
 -7.809  -5.343 285.661 134.405 Ligne
-49.370  14.373 277.852 129.061 Ligne
 44.391 -13.153  56.721  37.814 Ligne
  9.865  16.030 101.112  24.661 Ligne
 31.238  -0.411 104.400  62.065 Ligne
 -6.576  21.373 110.976  39.458 Ligne
 45.213 -21.784  25.072  34.937 Ligne
 31.649   2.877 173.452  31.649 Ligne
 50.967   0.000 218.665   9.865 Ligne
 14.386  48.501 269.632   9.865 Ligne
grestore
